Dynamics of locally rotationally symmetric Bianchi type VIII cosmologies with anisotropic matter

This paper is a study of the effects of anisotropic matter sources on the qualitative evolution of spatially homogenous cosmologies of Bianchi type VIII. The analysis is based on a dynamical system approach and makes use of an anisotropic matter family developed by Calogero and Heinzle which generalises perfect fluids and provides a measure of deviation from isotropy. Thereby the role of perfect fluid solutions is put into a broader context. The results of this paper concern the past and future asymptotic dynamics of locally rotationally symmetric solutions of type VIII with anisotropic matter. It is shown that solutions whose matter source is sufficiently close to being isotropic exhibit the same qualitative dynamics as perfect fluid solutions. However a high degree of anisotropy of the matter model can cause dynamics to differ significantly from the vacuum and perfect fluid case.

==> (inline-0) <==
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[below]at(F){$\scriptstyle F$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->,very thick](Qflat)--(1,0);\draw[very thick](1,0)--(Tflat);						% flow Qflat-Tflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach\point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3.2,0)coordinate(tp2);\path(2.1,0)coordinate(tp3a);
\draw[->](Qflat)
	..controls+(-88:2cm)and+(180:.5)..(3,-.8)
	..controls+(0:1)and+(-90:.7)..(tp1);\draw(tp1)..controls+(90:1)and+(-30:.5)..(S);
\draw[->](Qflat)
	..controls+(-80:1cm)and+(180:.7)..(2.6,-.5)
	..controls+(0:.4)and+(-90:.3)..(tp2);\draw(tp2)..controls+(90:.7cm)and+(-90:.5cm)..(S);
\draw[->](Qflat)..controls+(-40:.2)and+(180:.15)..(1.5,.75);\draw(1.5,.75)..controls+(0:.15)and+(220:.2)..(S);
% end{flow on interior(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->,very thick](Qsharp)--(.25,1);\draw[very thick](.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->,very thick](Tflat)--(.25,-1);\draw[very thick](.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](.15,-.9)
	..controls+(180:.5)and+(-90:.5)..(-.35,0)
	..controls+(90:.5)and+(180:.5)..(.25,.8)
	..controls+(0:.5)and+(90:.5)..(.75,0)
	..controls+(-90:.4)and+(0:.4)..(.25,-.7)
	..controls+(180:.3)and+(-90:.3)..(-.14,0)
	..controls+(90:.25)and+(180:.2)..(.25,.5)
	..controls+(0:.2)and+(90:.25)..(.54,0);
\draw(.54,0)
	..controls+(-90:.25)and+(0:.2)..(.25,-.5)
	..controls+(180:.18)and+(-90:.18)..(.05,0)
	..controls+(90:.14)and+(180:.1)..(.25,.25)
	..controls+(0:.13)and+(60:.12)..(.37,-.1);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->,very thick](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw[very thick](-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->,very thick](Tsharp)--(-.5,0);\draw[very thick](-.5,0)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->,very thick](Tsharp)..controls+(180:.6)and+(-90:.5)..(-2,0);
\draw[very thick](-2,0)..controls+(90:.5)and+(180:.6)..(Qsharp);
\draw[->,very thick](Tsharp)..controls+(170:.5)and+(-90:.4)..(-1.4,0);
\draw[very thick](-1.4,0)..controls+(90:.4)and+(-170:.5)..(Qsharp);
\draw[->,very thick](Tsharp)..controls+(120:.4)and+(-90:.4)..(-.9,0);
\draw[very thick](-.9,0)..controls+(90:.4)and+(-120:.15)..(Qsharp);
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](7.52,.666)--(7.66,1)--(8,1)--(1;2);	% shading

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[below]at(F){$\scriptstyle F$};
\path(2.5,.2)coordinate(P);\draw[fill](P)circle(.05);\node[below right]at(P){$\scriptstyle P$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->,very thick](Qflat)--(1,0);\draw[very thick](1,0)--(Tflat);						% flow Qflat-Tflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\draw[->](Qflat)												% solid line
	..controls+(-80:1)and+(180:1)..(2.7,-.75)			%
	..controls+(0:.8)and+(-90:.6)..(4,0);				%
\draw(4,0)..controls+(90:.6)and+(0:.6)..(2.7,.7)		%
	..controls+(180:.5)and+(90:.3)..(2,.2)				%
	..controls+(-90:.4)and+(180:.4)..(2.7,-.4)			%
	..controls+(0:.3)and+(-90:.3)..(3.2,.1)				%
	..controls+(90:.3)and+(0:.25)..(2.6,.5)				%
	..controls+(180:.2)and+(90:.17)..(2.27,.2)		%
	..controls+(-90:.17)and+(260:.2)..(2.65,.15)		%
	..controls+(80:.1)and+(5:.08)..(2.5,.315);			%
\draw[->,dashed](S)											% dashed line
	..controls+(-130:1)and+(180:1)..(2.7,-.6)			%
	..controls+(0:.7)and+(-90:.4)..(3.6,0);				%
\draw[dashed](3.6,0)										%
	..controls+(90:.5)and+(0:.3)..(2.7,.6)				%
	..controls+(180:.42)and+(90:.22)..(2.1,.2)		%
	..controls+(-90:.35)and+(180:.35)..(2.7,-.3)		%
	..controls+(0:.2)and+(-90:.2)..(3.05,.1)			%
	..controls+(90:.2)and+(0:.15)..(2.6,.42)			%
	..controls+(180:.15)and+(90:.1)..(2.35,.2)		%
	..controls+(-90:.1)and+(190:.05)..(2.5,.09);		%
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->,very thick](Qsharp)--(.25,1);\draw[very thick](.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->,very thick](Tflat)--(.25,-1);\draw[very thick](.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](.15,-.9)
	..controls+(180:.5)and+(-90:.5)..(-.35,0)
	..controls+(90:.5)and+(180:.5)..(.25,.8)
	..controls+(0:.5)and+(90:.5)..(.75,0)
	..controls+(-90:.4)and+(0:.4)..(.25,-.7)
	..controls+(180:.3)and+(-90:.3)..(-.14,0)
	..controls+(90:.25)and+(180:.2)..(.25,.5)
	..controls+(0:.2)and+(90:.25)..(.54,0);
\draw(.54,0)
	..controls+(-90:.25)and+(0:.2)..(.25,-.5)
	..controls+(180:.18)and+(-90:.18)..(.05,0)
	..controls+(90:.14)and+(180:.1)..(.25,.25)
	..controls+(0:.13)and+(60:.12)..(.37,-.1);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->,very thick](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw[very thick](-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->,very thick](Tsharp)--(-.5,0);\draw[very thick](-.5,0)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->,very thick](Tsharp)..controls+(180:.6)and+(-90:.5)..(-2,0);
\draw[very thick](-2,0)..controls+(90:.5)and+(180:.6)..(Qsharp);
\draw[->,very thick](Tsharp)..controls+(170:.5)and+(-90:.4)..(-1.4,0);
\draw[very thick](-1.4,0)..controls+(90:.4)and+(-170:.5)..(Qsharp);
\draw[->,very thick](Tsharp)..controls+(120:.4)and+(-90:.4)..(-.9,0);
\draw[very thick](-.9,0)..controls+(90:.4)and+(-120:.15)..(Qsharp);
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](-1/3;2)--(7.53,.666)--(7.67,1)--(6.666,1);	% shading

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);		% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);										%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,.666)coordinate(Rsharp);\node[below left]at(-.5,.73){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[above left]at(.25,-.05){$\scriptstyle F$};
\path(2.5,.2)coordinate(P);\draw[fill](P)circle(.05);\node[below right]at(P){$\scriptstyle P$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->,very thick](Qflat)--(1,0);\draw[very thick](1,0)--(Tflat);										% flow Qflat-Tflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\draw[->](Qflat)												% solid line
	..controls+(-80:1)and+(180:1)..(2.7,-.75)			%
	..controls+(0:.8)and+(-90:.6)..(4,0);				%
\draw(4,0)..controls+(90:.6)and+(0:.6)..(2.7,.7)		%
	..controls+(180:.5)and+(90:.3)..(2,.2)				%
	..controls+(-90:.4)and+(180:.4)..(2.7,-.4)			%
	..controls+(0:.3)and+(-90:.3)..(3.2,.1)				%
	..controls+(90:.3)and+(0:.25)..(2.6,.5)				%
	..controls+(180:.2)and+(90:.17)..(2.27,.2)		%
	..controls+(-90:.17)and+(260:.2)..(2.65,.15)		%
	..controls+(80:.1)and+(5:.08)..(2.5,.315);			%
\draw[->,dashed](S)											% dashed line
	..controls+(-130:1)and+(180:1)..(2.7,-.6)			%
	..controls+(0:.7)and+(-90:.4)..(3.6,0);				%
\draw[dashed](3.6,0)										%
	..controls+(90:.5)and+(0:.3)..(2.7,.6)				%
	..controls+(180:.42)and+(90:.22)..(2.1,.2)		%
	..controls+(-90:.35)and+(180:.35)..(2.7,-.3)		%
	..controls+(0:.2)and+(-90:.2)..(3.05,.1)			%
	..controls+(90:.2)and+(0:.15)..(2.6,.42)			%
	..controls+(180:.15)and+(90:.1)..(2.35,.2)		%
	..controls+(-90:.1)and+(190:.05)..(2.5,.09);		%
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->,very thick](Qsharp)--(.25,1);\draw[very thick](.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->,very thick](Tflat)--(.25,-1);\draw[very thick](.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)..controls+(-10:1)and+(90:.7)..(.8,0);
\draw(.8,0)
	..controls+(-90:.4)and+(0:.5)..(.25,-.7)
	..controls+(180:.5)and+(180:.5)..(F);
\draw[->](Qsharp)..controls+(-15:.4)and+(90:.4)..(.5,0);\draw(.5,0)..controls+(-90:.4)and+(-120:.3)..(F);
\draw[->,dashed](Rsharp)..controls+(-20:.2)and+(140:.1)..(0,.45);\draw[dashed](0,.45)..controls+(-40:.25)and+(70:.2)..(F);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->,very thick](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw[very thick](-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,0);\draw(-.5,0)--(-.5,.833);
\draw[<-](-.5,.833)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:.6)and+(-90:.5)..(-2,0);
\draw(-2,0)..controls+(90:.7)and+(110:.4)..(Rsharp);
\draw[->](Tsharp)..controls+(170:.5)and+(-90:.4)..(-1.4,0);
\draw(-1.4,0)..controls+(90:.3)and+(160:.5)..(Rsharp);
\draw[->](Tsharp)..controls+(120:.4)and+(-90:.15)..(-.67,0);
\draw(-.67,0)..controls+(90:.15)and+(240:.15)..(Rsharp);
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](-1/3;1)--(7.32,.333)--(7.53,.666)--(-1/3;2);	% shading

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,.666)coordinate(Rsharp);\node[below left]at(-.5,.73){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[above left]at(.25,-.05){$\scriptstyle F$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->,very thick](Qflat)--(1,0);\draw[very thick](1,0)--(Tflat);										% flow Qflat-Tflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3.2,0)coordinate(tp2);\path(2.1,0)coordinate(tp3a);
\draw[->](Qflat)
	..controls+(-88:2cm)and+(180:.5)..(3,-.8)
	..controls+(0:1)and+(-90:.7)..(tp1);\draw(tp1)..controls+(90:1)and+(-30:.5)..(S);
\draw[->](Qflat)
	..controls+(-80:1cm)and+(180:.7)..(2.6,-.5)
	..controls+(0:.4)and+(-90:.3)..(tp2);\draw(tp2)..controls+(90:.7cm)and+(-90:.5cm)..(S);
\draw[->](Qflat)..controls+(-40:.2)and+(180:.15)..(1.5,.75);\draw(1.5,.75)..controls+(0:.15)and+(220:.2)..(S);
% end{flow on interior(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->,very thick](Qsharp)--(.25,1);\draw[very thick](.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->,very thick](Tflat)--(.25,-1);\draw[very thick](.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)..controls+(-10:1)and+(90:.7)..(.8,0);
\draw(.8,0)
	..controls+(-90:.4)and+(0:.5)..(.25,-.7)
	..controls+(180:.5)and+(180:.5)..(F);
\draw[->](Qsharp)..controls+(-15:.4)and+(90:.4)..(.5,0);\draw(.5,0)..controls+(-90:.4)and+(-120:.3)..(F);
\draw[->,dashed](Rsharp)..controls+(-20:.2)and+(140:.1)..(0,.45);\draw[dashed](0,.45)..controls+(-40:.25)and+(70:.2)..(F);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->,very thick](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw[very thick](-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,0);\draw(-.5,0)--(-.5,.833);
\draw[<-](-.5,.833)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:.6)and+(-90:.5)..(-2,0);
\draw(-2,0)..controls+(90:.7)and+(110:.4)..(Rsharp);
\draw[->](Tsharp)..controls+(170:.5)and+(-90:.4)..(-1.4,0);
\draw(-1.4,0)..controls+(90:.3)and+(160:.5)..(Rsharp);
\draw[->](Tsharp)..controls+(120:.4)and+(-90:.15)..(-.67,0);
\draw(-.67,0)..controls+(90:.15)and+(240:.15)..(Rsharp);
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](7.31,.333)--(1;1)--(1;2)--(7.52,.666);	% shading

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(1,-.25)coordinate(Rflat);\node[below right]at(.93,-.18){$\scriptstyle{R_\flat}$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,.333)coordinate(Rsharp);\node[below left]at(-.5,.45){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[above left]at(F){$\scriptstyle F$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->](Tflat)--(1,-.625);\draw(1,-.625)--(1,.5);\draw[->](Qflat)--(1,.5);			% flow Tflat-Rflat-Qflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3.4,0)coordinate(tp2);\path(2.1,0)coordinate(tp3a);
\draw[->](Tflat)..controls+(15:1cm)and+(-90:1cm)..(tp1);\draw(tp1)..controls+(90:1cm)and+(-30:.5cm)..(S);
\draw[->](Tflat)..controls+(45:.5cm)and+(-90:.7cm)..(tp2);\draw(tp2)..controls+(90:.7cm)and+(-90:.5cm)..(S);
\draw[->,dashed](Rflat)..controls+(25:.2)and+(-100:.2)..(1.5,.3);\draw[dashed](1.5,.3)..controls+(80:.3)and+(220:.2)..(S);
\draw[->](Qflat)..controls+(-30:.2)and+(180:.15)..(1.5,.85);\draw(1.5,.85)..controls+(0:.15)and+(210:.2)..(S);
\draw[->](Tflat)..controls+(60:.5cm)and+(-90:.5cm)..(tp3a);\draw(tp3a)..controls +(90:.3cm)and +(-120:.6cm)..(S);
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(170:.4)and+(-90:.5)..(-.3,-.4);\draw(-.3,-.4)..controls+(90:.2)and+(180:.3)..(F);
\draw[->](Tflat)..controls+(165:.4)and+(-90:.4)..(0,-.4);\draw(0,-.4)..controls+(90:.1)and+(220:.3)..(F);
\draw[->](Qsharp)..controls+(-10:.4)and+(90:.5)..(.8,.4);\draw(.8,.4)..controls+(-90:.2)and+(0:.3)..(F);
\draw[->](Qsharp)..controls+(-15:.4)and+(90:.4)..(.5,.4);\draw(.5,.4)..controls+(-90:.1)and+(40:.3)..(F);
\draw[->,dashed](Rsharp)..controls+(70:.2)and+(180:.1)..(-.1,.6);\draw[dashed](-.1,.6)..controls+(0:.4)and+(60:.3)..(F);
\draw[->,dashed](Rflat)..controls+(205:.2)and+(0:.1)..(.5,-.4);\draw[dashed](.5,-.4)..controls+(-180:.4)and+(240:.3)..(F);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.5);\draw(-.5,-.5)--(-.5,.666);
\draw[<-](-.5,.666)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:.6)and+(-90:.5)..(-2,0);
\draw(-2,0)..controls+(90:.7)and+(100:.7)..(Rsharp);
\draw[->](Tsharp)..controls+(170:.5)and+(-90:.4)..(-1.3,0);
\draw(-1.3,0)..controls+(90:.3)and+(160:.5)..(Rsharp);
\draw[->](Tsharp)..controls+(120:.4)and+(-90:.15)..(-.68,-.25);
\draw(-.68,-.25)..controls+(90:.15)and+(240:.15)..(Rsharp);
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](7.17,.165)--(7.31,.333)--(1;1)	% shading
	..controls+(185:.3)and+(10:.3)..(7.17,.165);								%

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(1,-.25)coordinate(Rflat);\node[below right]at(.9,-.18){$\scriptstyle{R_\flat}$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,.333)coordinate(Rsharp);\node[below left]at(-.5,.45){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[above left]at(F){$\scriptstyle F$};
\path(1.7,.7)coordinate(P);\draw[fill](P)circle(.05);\node[below]at(P){$\scriptstyle P$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->](Tflat)--(1,-.625);\draw(1,-.625)--(1,.5);\draw[->](Qflat)--(1,.5);			% flow Tflat-Rflat-Qflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3,0)coordinate(tp2);\path(1.45,0)coordinate(tp3a);
\draw[->](Tflat)..controls+(15:1cm)and+(-90:1cm)..(tp1);\draw(tp1)..controls+(90:1.5)and+(-10:.7)..(P);
\draw[->](Tflat)..controls+(45:.5cm)and+(-90:.7cm)..(tp2);\draw(tp2)..controls+(90:.65)and+(-30:.8)..(P);
\draw[->,dashed](Rflat)..controls+(20:.2)and+(-100:.2)..(1.25,.35);\draw[dashed](1.25,.35)..controls+(80:.2)and+(200:.2)..(P);
\draw[->,dashed](S)..controls+(-120:.1)and+(65:.1)..(1.75,.82);\draw[dashed](1.75,.82)..controls+(245:.1)and+(80:.1)..(P);
\draw[->](Qflat)..controls+(-60:.1)and+(180:.15)..(1.35,.85);\draw(1.35,.85)..controls+(0:.1)and+(150:.25)..(P);
\draw[->](Tflat)..controls+(50:.5cm)and+(-90:.5cm)..(tp3a);\draw(tp3a)..controls +(90:.3)and +(-130:.4)..(P);
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(170:.4)and+(-90:.5)..(-.3,-.4);\draw(-.3,-.4)..controls+(90:.2)and+(180:.3)..(F);
\draw[->](Tflat)..controls+(165:.4)and+(-90:.4)..(0,-.4);\draw(0,-.4)..controls+(90:.1)and+(220:.3)..(F);
\draw[->](Qsharp)..controls+(-10:.4)and+(90:.5)..(.8,.4);\draw(.8,.4)..controls+(-90:.2)and+(0:.3)..(F);
\draw[->](Qsharp)..controls+(-15:.4)and+(90:.4)..(.5,.4);\draw(.5,.4)..controls+(-90:.1)and+(40:.3)..(F);
\draw[->,dashed](Rsharp)..controls+(70:.2)and+(180:.1)..(-.1,.6);\draw[dashed](-.1,.6)..controls+(0:.4)and+(60:.3)..(F);
\draw[->,dashed](Rflat)..controls+(205:.2)and+(0:.1)..(.5,-.4);\draw[dashed](.5,-.4)..controls+(-180:.4)and+(240:.3)..(F);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.5);\draw(-.5,-.5)--(-.5,.666);
\draw[<-](-.5,.666)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:.6)and+(-90:.5)..(-2,0);
\draw(-2,0)..controls+(90:.7)and+(100:.7)..(Rsharp);
\draw[->](Tsharp)..controls+(170:.5)and+(-90:.4)..(-1.3,0);
\draw(-1.3,0)..controls+(90:.3)and+(160:.5)..(Rsharp);
\draw[->](Tsharp)..controls+(120:.4)and+(-90:.15)..(-.68,-.25);
\draw(-.68,-.25)..controls+(90:.15)and+(240:.15)..(Rsharp);
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](-1/3;0)--(-1/3;1)--(7.32,.333)--(7.18,.165);	% shading

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(1,-.25)coordinate(Rflat);\node[below right]at(.9,-.18){$\scriptstyle{R_\flat}$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,.333)coordinate(Rsharp);\node[above left]at(-.43,.263){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[above left]at(F){$\scriptstyle F$};
\path(-1.6,.2)coordinate(C);\node[below right]at(-1.6,.25){$\scriptstyle C_\sharp$};
\path(1.7,.7)coordinate(P);\draw[fill](P)circle(.05);\node[below]at(P){$\scriptstyle P$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->](Tflat)--(1,-.625);\draw(1,-.625)--(1,.5);\draw[->](Qflat)--(1,.5);			% flow Tflat-Rflat-Qflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3,0)coordinate(tp2);\path(1.45,0)coordinate(tp3a);
\draw[->](Tflat)..controls+(15:1cm)and+(-90:1cm)..(tp1);\draw(tp1)..controls+(90:1.5)and+(-10:.7)..(P);
\draw[->](Tflat)..controls+(45:.5cm)and+(-90:.7cm)..(tp2);\draw(tp2)..controls+(90:.65)and+(-30:.8)..(P);
\draw[->,dashed](Rflat)..controls+(20:.2)and+(-100:.2)..(1.25,.35);\draw[dashed](1.25,.35)..controls+(80:.2)and+(200:.2)..(P);
\draw[->,dashed](S)..controls+(-120:.1)and+(65:.1)..(1.75,.82);\draw[dashed](1.75,.82)..controls+(245:.1)and+(80:.1)..(P);
\draw[->](Qflat)..controls+(-60:.1)and+(180:.15)..(1.35,.85);\draw(1.35,.85)..controls+(0:.1)and+(150:.25)..(P);
\draw[->](Tflat)..controls+(50:.5cm)and+(-90:.5cm)..(tp3a);\draw(tp3a)..controls +(90:.3)and +(-130:.4)..(P);
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(170:.4)and+(-90:.5)..(-.3,-.4);\draw(-.3,-.4)..controls+(90:.2)and+(180:.3)..(F);
\draw[->](Tflat)..controls+(165:.4)and+(-90:.4)..(0,-.4);\draw(0,-.4)..controls+(90:.1)and+(220:.3)..(F);
\draw[->](Qsharp)..controls+(-10:.4)and+(90:.5)..(.8,.4);\draw(.8,.4)..controls+(-90:.2)and+(0:.3)..(F);
\draw[->](Qsharp)..controls+(-15:.4)and+(90:.4)..(.5,.4);\draw(.5,.4)..controls+(-90:.1)and+(40:.3)..(F);
\draw[->,dashed](Rsharp)..controls+(70:.2)and+(180:.1)..(-.1,.6);\draw[dashed](-.1,.6)..controls+(0:.4)and+(60:.3)..(F);
\draw[->,dashed](Rflat)..controls+(205:.2)and+(0:.1)..(.5,-.4);\draw[dashed](.5,-.4)..controls+(-180:.4)and+(240:.3)..(F);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.5);\draw(-.5,-.5)--(-.5,.666);
\draw[<-](-.5,.666)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)													% Tsharp-C
	..controls+(175:.1)and+(-90:.6)..(-2,0)					%
	..controls+(90:.3)and+(190:.2)..(-1.6,.53)			%
	..controls+(10:.2)and+(90:.3)..(-1,.2);					%
\draw(-1,.2)														%
	..controls+(-90:.5)and+(-25:.2)..(-1.6,-.2)				%
	..controls+(155:.2)and+(-110:.2)..(-1.8,.2)			%
	..controls+(70:.2)and+(150:.1)..(-1.5,.37);			%
\draw(-1.5,.37)													%
	..controls+(-30:.1)and+(40:.06)..(-1.48,.14)			%
	..controls+(-140:.12)and+(-80:.04)..(-1.67,.14);	%
\draw[fill=white](C)circle(.05);								%
\draw[->,dashed](Rsharp)										% Rsharp-C
	..controls+(250:1)and+(-90:.5)..(-1.9,0)				%
	..controls+(90:.3)and+(190:.25)..(-1.54,.47)			%
	..controls+(10:.1)and+(90:.25)..(-1.15,.2);			%
\draw[dashed](-1.15,.2)										%
	..controls+(-90:.35)and+(-25:.2)..(-1.6,-.1)			%
	..controls+(155:.1)and+(-100:.1)..(-1.73,.15)		%
	..controls+(80:.1)and+(160:.11)..(-1.55,.31);		%
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](0;0)					% shading
	..controls+(40:.3)and+(135:.01)..(7.18,.165)		%
	..controls+(105:.001)and+(20:.3)..(-1/3;0)--(0;0);	%

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(1,-.25)coordinate(Rflat);\node[below right]at(.93,-.18){$\scriptstyle{R_\flat}$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,.333)coordinate(Rsharp);\node[above left]at(-.43,.263){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[above left]at(F){$\scriptstyle F$};
\path(-1.6,.2)coordinate(C);\node[below right]at(-1.6,.25){$\scriptstyle C_\sharp$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->](Tflat)--(1,-.625);\draw(1,-.625)--(1,.5);\draw[->](Qflat)--(1,.5);			% flow Tflat-Rflat-Qflat
\draw[->](Qflat)--(1.5,1);\draw(1.5,1)--(S);													% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3.4,0)coordinate(tp2);\path(2.1,0)coordinate(tp3a);
\draw[->](Tflat)..controls+(15:1cm)and+(-90:1cm)..(tp1);\draw(tp1)..controls+(90:1cm)and+(-30:.5cm)..(S);
\draw[->](Tflat)..controls+(45:.5cm)and+(-90:.7cm)..(tp2);\draw(tp2)..controls+(90:.7cm)and+(-90:.5cm)..(S);
\draw[->,dashed](Rflat)..controls+(25:.2)and+(-100:.2)..(1.5,.3);\draw[dashed](1.5,.3)..controls+(80:.3)and+(220:.2)..(S);
\draw[->](Qflat)..controls+(-30:.2)and+(180:.15)..(1.5,.85);\draw(1.5,.85)..controls+(0:.15)and+(210:.2)..(S);
\draw[->](Tflat)..controls+(60:.5cm)and+(-90:.5cm)..(tp3a);\draw(tp3a)..controls +(90:.3cm)and +(-120:.6cm)..(S);
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(170:.4)and+(-90:.5)..(-.3,-.4);\draw(-.3,-.4)..controls+(90:.2)and+(180:.3)..(F);
\draw[->](Tflat)..controls+(165:.4)and+(-90:.4)..(0,-.4);\draw(0,-.4)..controls+(90:.1)and+(220:.3)..(F);
\draw[->](Qsharp)..controls+(-10:.4)and+(90:.5)..(.8,.4);\draw(.8,.4)..controls+(-90:.2)and+(0:.3)..(F);
\draw[->](Qsharp)..controls+(-15:.4)and+(90:.4)..(.5,.4);\draw(.5,.4)..controls+(-90:.1)and+(40:.3)..(F);
\draw[->,dashed](Rsharp)..controls+(70:.2)and+(180:.1)..(-.1,.6);\draw[dashed](-.1,.6)..controls+(0:.4)and+(60:.3)..(F);
\draw[->,dashed](Rflat)..controls+(205:.2)and+(0:.1)..(.5,-.4);\draw[dashed](.5,-.4)..controls+(-180:.4)and+(240:.3)..(F);
\draw[fill=white](F)circle(.05cm);								% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.5);\draw(-.5,-.5)--(-.5,.666);
\draw[<-](-.5,.666)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)													% Tsharp-C
	..controls+(175:.1)and+(-90:.6)..(-2,0)					%
	..controls+(90:.3)and+(190:.2)..(-1.6,.53)			%
	..controls+(10:.2)and+(90:.3)..(-1,.2);					%
\draw(-1,.2)														%
	..controls+(-90:.5)and+(-25:.2)..(-1.6,-.2)				%
	..controls+(155:.2)and+(-110:.2)..(-1.8,.2)			%
	..controls+(70:.2)and+(150:.1)..(-1.5,.37);			%
\draw(-1.5,.37)													%
	..controls+(-30:.1)and+(40:.06)..(-1.48,.14)			%
	..controls+(-140:.12)and+(-80:.04)..(-1.67,.14);	%
\draw[fill=white](C)circle(.05);								%
\draw[->,dashed](Rsharp)										% Rsharp-C
	..controls+(250:1)and+(-90:.5)..(-1.9,0)				%
	..controls+(90:.3)and+(190:.25)..(-1.54,.47)			%
	..controls+(10:.1)and+(90:.25)..(-1.15,.2);			%
\draw[dashed](-1.15,.2)										%
	..controls+(-90:.35)and+(-25:.2)..(-1.6,-.1)			%
	..controls+(155:.1)and+(-100:.1)..(-1.73,.15)		%
	..controls+(80:.1)and+(160:.11)..(-1.55,.31);		%
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](0;0)--(1;0)--(1;1)
	..controls+(185:.4)and+(15:.4)..(7.17,.165)--(0;0);

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(1,.75)coordinate(Rflat);\node[below right]at(.93,.7){$\scriptstyle{R_\flat}$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,-.33)coordinate(Rsharp);\node[above left]at(-.43,-.4){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(1.7,.7)coordinate(P);\draw[fill](P)circle(.05);\node[below]at(P){$\scriptstyle P$};
\path(.25,0)coordinate(F);\node[right]at(F){$\scriptstyle F$};
\path(-1.6,.2)coordinate(C);\node[below right]at(-1.6,.25){$\scriptstyle C_\sharp$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](T)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);			% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->](T)--(1,0);\draw(1,0)--(1,.84);\draw[->](Qflat)--(1,.84);					% flow Tflat-Rflat-Qflat
\draw[->](Q)--(1.5,1);\draw(1.5,1)--(S);														% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	% Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3,0)coordinate(tp2);\path(1.4,0)coordinate(tp3a);
\draw[->](Tflat)..controls+(15:1cm)and+(-90:1cm)..(tp1);\draw(tp1)..controls+(90:1.5)and+(-10:.7)..(P);
\draw[->](Tflat)..controls+(45:.5cm)and+(-90:.7cm)..(tp2);\draw(tp2)..controls+(90:.65)and+(-30:.8)..(P);
\draw[->,dashed](Rflat)..controls+(-25:.1)and+(180:.1)..(1.3,.67);\draw[dashed](1.3,.67)..controls+(0:.1)and+(200:.1)..(P);
\draw[->,dashed](S)..controls+(-120:.1)and+(65:.1)..(1.75,.82);\draw[dashed](1.75,.82)..controls+(245:.1)and+(80:.1)..(P);
\draw[->](Qflat)..controls+(-60:.1)and+(180:.15)..(1.35,.85);\draw(1.35,.85)..controls+(0:.1)and+(150:.25)..(P);
\draw[->](Tflat)..controls+(50:.5cm)and+(-90:.3cm)..(tp3a);\draw(tp3a)..controls +(90:.3)and +(-130:.4)..(P);
% end{flow on interior(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(150:.4cm)and+(0:.05cm)..(.25,-.8);					% Tflat-Rsharp
\draw(.25,-.8)..controls+(180:.05cm)and+(-70:.4cm)..(Rsharp);					%
\draw[->](Qsharp)..controls+(-30:.4cm)and+(180:.05cm)..(.25,.875);			%	Qsharp-Rflat
\draw(.25,.875)..controls+(0:.05cm)and+(150:.4cm)..(Rflat);						%
\draw[->](Tflat)..controls+(120:.5cm)and+(-90:.05cm)..(.75,0);					% Tflat-Rflat
\draw(.75,0)..controls+(90:.05cm)and+(-120:.5cm)..(Rflat);						%
\draw[->](Qsharp)..controls+(-60:.5cm)and+(90:.2cm)..(-.15,0);					% Qsharp-Rsharp
\draw(-.15,0)..controls+(-90:.1cm)and+(0:.3cm)..(Rsharp);						%
\draw[->][dashed](Tflat)..controls+(140:.5cm)and+(-60:.1cm)..(.45,-.47);		% Tflat-F
\draw[dashed](.45,-.47)..controls+(120:.1cm)and+(-70:.5cm)..(F);				%
\draw[->][dashed](F)..controls+(70:.5cm)and+(240:.1cm)..(.45,.47);			% F-Rflat
\draw[dashed](.45,.47)..controls+(60:.1cm)and+(180:.3cm)..(Rflat);			%
\draw[->,dashed](F)..controls+(250:.5cm)and+(60:.1cm)..(.05,-.47);			% F-Rsharp
\draw[dashed](.05,-.47)..controls+(240:.2cm)and+(-30:.1cm)..(Rsharp);		%
\draw[->,dashed](Qsharp)..controls+(-40:.5cm)and+(120:.1cm)..(.05,.47);	% Qsharp-F
\draw[dashed](.05,.47)..controls+(-60:.1cm)and+(110:.5cm)..(F);				%
\draw[fill=white](F)circle(.05cm);															% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.666);\draw(-.5,-.666)--(-.5,0);
\draw[<-](-.5,0)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)													% Tsharp-C
	..controls+(175:.1)and+(-90:.6)..(-2,0)					%
	..controls+(90:.3)and+(190:.2)..(-1.6,.53)			%
	..controls+(10:.2)and+(90:.3)..(-1,.2);					%
\draw(-1,.2)														%
	..controls+(-90:.5)and+(-25:.2)..(-1.6,-.2)				%
	..controls+(155:.2)and+(-110:.2)..(-1.8,.2)			%
	..controls+(70:.2)and+(150:.1)..(-1.5,.37);			%
\draw(-1.5,.37)													%
	..controls+(-30:.1)and+(40:.06)..(-1.48,.14)			%
	..controls+(-140:.12)and+(-80:.04)..(-1.67,.14);	%
\draw[fill=white](C)circle(.05);								%
\draw[->,dashed](Rsharp)										% Rsharp-C
	..controls+(220:.2)and+(-90:.5)..(-1.9,0)				%
	..controls+(90:.3)and+(190:.25)..(-1.54,.47)			%
	..controls+(10:.1)and+(90:.25)..(-1.15,.2);			%
\draw[dashed](-1.15,.2)										%
	..controls+(-90:.35)and+(-25:.2)..(-1.6,-.1)			%
	..controls+(155:.1)and+(-100:.1)..(-1.73,.15)		%
	..controls+(80:.1)and+(160:.11)..(-1.55,.31);		%
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](-1/3;-1/2)						% shading
	..controls+(10:.05)and+(-90:.03)..(upeak)						%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0)--(0;0)				%
	..controls+(220:.2)and+(10:.1)..(-1/3;-1/2);						%

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(1,.75)coordinate(Rflat);\node[below right]at(.93,.75){$\scriptstyle{R_\flat}$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,-.33)coordinate(Rsharp);\node[above left]at(-.43,-.4){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[right]at(F){$\scriptstyle F$};
\path(-1.6,.2)coordinate(C);\node[below right]at(-1.6,.25){$\scriptstyle C_\sharp$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](T)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);			% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->](T)--(1,0);\draw(1,0)--(1,.84);\draw[->](Qflat)--(1,.84);					% flow Tflat-Rflat-Qflat
\draw[->](Q)--(1.5,1);\draw(1.5,1)--(S);														% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	% Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3,0)coordinate(tp2);\path(1.4,0)coordinate(tp3a);
\draw[->](Tflat)..controls+(15:1cm)and+(-90:1cm)..(tp1);\draw(tp1)..controls+(90:1.5)and+(-50:.8)..(Rflat);
\draw[->](Tflat)..controls+(45:.5cm)and+(-90:.7cm)..(tp2);\draw(tp2)..controls+(90:.9)and+(-65:.8)..(Rflat);
\draw[dashed](Rflat)..controls+(-25:.2)and+(180:.15)..(1.5,.67);\draw[<-,dashed](1.5,.67)..controls+(0:.15)and+(240:.2)..(S);
\draw[->](Qflat)..controls+(-5:.1)and+(90:.15)..(1.25,.84);\draw(1.25,.84)..controls+(-90:.08)and+(0:.1)..(Rflat);
\draw[->](Tflat)..controls+(50:.5cm)and+(-90:.3cm)..(tp3a);\draw(tp3a)..controls +(90:.3)and +(-80:.4)..(Rflat);
% end{flow on interior(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(150:.4cm)and+(0:.05cm)..(.25,-.8);					% Tflat-Rsharp
\draw(.25,-.8)..controls+(180:.05cm)and+(-70:.4cm)..(Rsharp);					%
\draw[->](Qsharp)..controls+(-30:.4cm)and+(180:.05cm)..(.25,.875);			%	Qsharp-Rflat
\draw(.25,.875)..controls+(0:.05cm)and+(150:.4cm)..(Rflat);						%
\draw[->](Tflat)..controls+(120:.5cm)and+(-90:.05cm)..(.75,0);					% Tflat-Rflat
\draw(.75,0)..controls+(90:.05cm)and+(-120:.5cm)..(Rflat);						%
\draw[->](Qsharp)..controls+(-60:.5cm)and+(90:.2cm)..(-.15,0);					% Qsharp-Rsharp
\draw(-.15,0)..controls+(-90:.1cm)and+(0:.3cm)..(Rsharp);						%
\draw[->][dashed](Tflat)..controls+(140:.5cm)and+(-60:.1cm)..(.45,-.47);		% Tflat-F
\draw[dashed](.45,-.47)..controls+(120:.1cm)and+(-70:.5cm)..(F);				%
\draw[->][dashed](F)..controls+(70:.5cm)and+(240:.1cm)..(.45,.47);			% F-Rflat
\draw[dashed](.45,.47)..controls+(60:.1cm)and+(180:.3cm)..(Rflat);			%
\draw[->,dashed](F)..controls+(250:.5cm)and+(60:.1cm)..(.05,-.47);			% F-Rsharp
\draw[dashed](.05,-.47)..controls+(240:.2cm)and+(-30:.1cm)..(Rsharp);		%
\draw[->,dashed](Qsharp)..controls+(-40:.5cm)and+(120:.1cm)..(.05,.47);	% Qsharp-F
\draw[dashed](.05,.47)..controls+(-60:.1cm)and+(110:.5cm)..(F);				%
\draw[fill=white](F)circle(.05cm);															% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.666);\draw(-.5,-.666)--(-.5,0);
\draw[<-](-.5,0)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)													% Tsharp-C
	..controls+(175:.1)and+(-90:.6)..(-2,0)					%
	..controls+(90:.3)and+(190:.2)..(-1.6,.53)			%
	..controls+(10:.2)and+(90:.3)..(-1,.2);					%
\draw(-1,.2)														%
	..controls+(-90:.5)and+(-25:.2)..(-1.6,-.2)				%
	..controls+(155:.2)and+(-110:.2)..(-1.8,.2)			%
	..controls+(70:.2)and+(150:.1)..(-1.5,.37);			%
\draw(-1.5,.37)													%
	..controls+(-30:.1)and+(40:.06)..(-1.48,.14)			%
	..controls+(-140:.12)and+(-80:.04)..(-1.67,.14);	%
\draw[fill=white](C)circle(.05);								%
\draw[->,dashed](Rsharp)										% Rsharp-C
	..controls+(220:.2)and+(-90:.5)..(-1.9,0)				%
	..controls+(90:.3)and+(190:.25)..(-1.54,.47)			%
	..controls+(10:.1)and+(90:.25)..(-1.15,.2);			%
\draw[dashed](-1.15,.2)										%
	..controls+(-90:.35)and+(-25:.2)..(-1.6,-.1)			%
	..controls+(155:.1)and+(-100:.1)..(-1.73,.15)		%
	..controls+(80:.1)and+(160:.11)..(-1.55,.31);		%
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](-1/3;-1/2)						% shading
	..controls+(10:.05)and+(-90:.03)..(upeak)						%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0)--(-1/3;-1/2);		%

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(1,.75)coordinate(Rflat);\node[below right]at(.93,.75){$\scriptstyle{R_\flat}$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,-.33)coordinate(Rsharp);\node[above left]at(-.43,-.4){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\draw[fill](Tinfty)circle(.05);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[right]at(F){$\scriptstyle F$};
\path(-1.6,.2)coordinate(C);\node[below right]at(-1.6,.25){$\scriptstyle C_\sharp$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw[->](T)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);			% flow Tflat-Tinfty
\draw[->](Tinfty)--(5,0);\draw (5,0)--(Qinfty);													% flow Tinfty-Qinfty
\draw(Qinfty)--(Qinterrupt2);\draw [->](Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw[->](T)--(1,0);\draw(1,0)--(1,.84);\draw[->](Qflat)--(1,.84);					% flow Tflat-Rflat-Qflat
\draw[->](Q)--(1.5,1);\draw(1.5,1)--(S);														% flow Qflat-S
\foreach \point in{Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw(\point)--++(-.05,-.1);\draw(\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path(4.6,0)coordinate (tp1);\path(3.4,0)coordinate(tp2);\path(2.1,0)coordinate(tp3a);%\path(1.8,.4)coordinate(tp3b);
\draw[->](Tflat)..controls+(15:1cm)and+(-90:1cm)..(tp1);\draw(tp1)..controls+(90:1cm)and+(-30:.5cm)..(S);
\draw[->](Tflat)..controls+(45:.5cm)and+(-90:.7cm)..(tp2);\draw(tp2)..controls+(90:.7cm)and+(-90:.5cm)..(S);
\draw[->,dashed](Rflat)..controls+(-25:.2)and+(180:.15)..(1.5,.67);\draw[dashed](1.5,.67)..controls+(0:.15)and+(240:.2)..(S);
\draw[->](Qflat)..controls+(-30:.2)and+(180:.15)..(1.5,.85);\draw(1.5,.85)..controls+(0:.15)and+(210:.2)..(S);
\draw[->](Tflat)..controls+(60:.5cm)and+(-90:.5cm)..(tp3a);\draw(tp3a)..controls +(90:.3cm)and +(-120:.6cm)..(S);
% end{flow on interior(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(150:.4cm)and+(0:.05cm)..(.25,-.8);					% Tflat-Rsharp
\draw(.25,-.8)..controls+(180:.05cm)and+(-70:.4cm)..(Rsharp);					%
\draw[->](Qsharp)..controls+(-30:.4cm)and+(180:.05cm)..(.25,.875);			%	Qsharp-Rflat
\draw(.25,.875)..controls+(0:.05cm)and+(150:.4cm)..(Rflat);						%
\draw[->](Tflat)..controls+(120:.5cm)and+(-90:.05cm)..(.75,0);					% Tflat-Rflat
\draw(.75,0)..controls+(90:.05cm)and+(-120:.5cm)..(Rflat);						%
\draw[->](Qsharp)..controls+(-60:.5cm)and+(90:.2cm)..(-.15,0);					% Qsharp-Rsharp
\draw(-.15,0)..controls+(-90:.1cm)and+(0:.3cm)..(Rsharp);						%
\draw[->][dashed](Tflat)..controls+(140:.5cm)and+(-60:.1cm)..(.45,-.47);		% Tflat-F
\draw[dashed](.45,-.47)..controls+(120:.1cm)and+(-70:.5cm)..(F);				%
\draw[->][dashed](F)..controls+(70:.5cm)and+(240:.1cm)..(.45,.47);			% F-Rflat
\draw[dashed](.45,.47)..controls+(60:.1cm)and+(180:.3cm)..(Rflat);			%
\draw[->,dashed](F)..controls+(250:.5cm)and+(60:.1cm)..(.05,-.47);			% F-Rsharp
\draw[dashed](.05,-.47)..controls+(240:.2cm)and+(-30:.1cm)..(Rsharp);		%
\draw[->,dashed](Qsharp)..controls+(-40:.5cm)and+(120:.1cm)..(.05,.47);	% Qsharp-F
\draw[dashed](.05,.47)..controls+(-60:.1cm)and+(110:.5cm)..(F);				%
\draw[fill=white](F)circle(.05cm);															% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1)and+(-90:.6)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6)and+(180:1)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.666);\draw(-.5,-.666)--(-.5,0);
\draw[<-](-.5,0)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)													% Tsharp-C
	..controls+(175:.1)and+(-90:.6)..(-2,0)					%
	..controls+(90:.3)and+(190:.2)..(-1.6,.53)			%
	..controls+(10:.2)and+(90:.3)..(-1,.2);					%
\draw(-1,.2)														%
	..controls+(-90:.5)and+(-25:.2)..(-1.6,-.2)				%
	..controls+(155:.2)and+(-110:.2)..(-1.8,.2)			%
	..controls+(70:.2)and+(150:.1)..(-1.5,.37);			%
\draw(-1.5,.37)													%
	..controls+(-30:.1)and+(40:.06)..(-1.48,.14)			%
	..controls+(-140:.12)and+(-80:.04)..(-1.67,.14);	%
\draw[fill=white](C)circle(.05);								%
\draw[->,dashed](Rsharp)										% Rsharp-C
	..controls+(220:.2)and+(-90:.5)..(-1.9,0)				%
	..controls+(90:.3)and+(190:.25)..(-1.54,.47)			%
	..controls+(10:.1)and+(90:.25)..(-1.15,.2);			%
\draw[dashed](-1.15,.2)										%
	..controls+(-90:.35)and+(-25:.2)..(-1.6,-.1)			%
	..controls+(155:.1)and+(-100:.1)..(-1.73,.15)		%
	..controls+(80:.1)and+(160:.11)..(-1.55,.31);		%
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)	% shading
	--(1;0)--(1;-1)--(-1/3;-1)--(-1/3;-1)--(-1/3;-1/2);												%

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(-.5,-.66)coordinate(Rsharp);\node[above left]at(-.42,-.66){$\scriptstyle{R_\sharp}$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[right]at(F){$\scriptstyle F$};
\path(-1.6,.2)coordinate(C);\node[below right]at(-1.6,.25){$\scriptstyle C_\sharp$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw [->] (T)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw [->] (Tinfty)--(5,0);\draw (5,0)--(Qinfty);												% flow Tinfty-Qinfty
\draw (Qinfty)--(Qinterrupt2);\draw [->] (Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw [->] (T)--(1,0);\draw (1,0)--(Q);\draw [->] (Q)--(1.5,1);\draw (1.5,1)--(S);	% flow Tflat-Qflat-S
\foreach \point in {Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw (\point)--++(-.05,-.1);\draw (\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path (4.6,0) coordinate (tp1); \path (3.4,0) coordinate (tp2); \path (2.3,0) coordinate (tp3a); \path (1.5,.75) coordinate (tp3b);
\draw [->] (Tflat)..controls+(15:1cm) and +(-90:1cm)..(tp1); \draw (tp1)..controls+(90:1cm) and +(-30:.5cm)..(S);
\draw [->] (Tflat)..controls +(45:.5cm) and +(-90:.7cm)..(tp2); \draw (tp2)..controls +(90:.7cm) and +(-90:.5cm)..(S);
\draw [->] (Tflat)..controls +(60:.5cm) and +(-90:.5cm)..(tp3a); \draw (tp3a)..controls +(90:.5cm) and +(-90:.2cm)..(tp3b);
\draw (tp3b)..controls +(90:.2cm) and +(-120:.1cm)..(S);
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(160:.4cm)and+(0:.1cm)..(.25,-.833);					% Tflat-Rsharp
\draw(.25,-.833)..controls+(180:.1cm)and+(-30:.3cm)..(Rsharp);					%
\draw[->](Qsharp)..controls+(-30:.4cm)and+(180:.05cm)..(.25,.8);				%	Qsharp-Qflat
\draw(.25,.8)..controls+(0:.05cm)and+(-150:.4cm)..(Qflat);							%
\draw[->](Tflat)..controls+(120:.5cm)and+(-90:.05cm)..(.75,0);					% Tflat-Qflat
\draw(.75,0)..controls+(90:.05cm)and+(-120:.5cm)..(Qflat);						%
\draw[->](Qsharp)..controls+(-60:.5cm)and+(90:.2cm)..(-.15,0);					% Qsharp-Rsharp
\draw(-.15,0)..controls+(-90:.1cm)and+(40:.5cm)..(Rsharp);						%
\draw[->][dashed](Tflat)..controls+(140:.5cm)and+(-60:.1cm)..(.45,-.47);		% Tflat-F
\draw[dashed](.45,-.47)..controls+(120:.1cm)and+(-70:.5cm)..(F);				%
\draw[->][dashed](F)..controls+(70:.5cm)and+(240:.1cm)..(.45,.47);			% F-Qflat
\draw[dashed](.45,.47)..controls+(60:.1cm)and+(-140:.5cm)..(Qflat);			%
\draw[->,dashed](F)..controls+(250:.5cm)and+(60:.1cm)..(.05,-.47);			% F-Rsharp
\draw[dashed](.05,-.47)..controls+(240:.3cm)and+(30:.1cm)..(Rsharp);		%
\draw[->,dashed](Qsharp)..controls+(-40:.5cm)and+(120:.1cm)..(.05,.47);	% Qsharp-F
\draw[dashed](.05,.47)..controls+(-60:.1cm)and+(110:.5cm)..(F);				%
\draw[fill=white](F)circle(.05cm);															% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%
\draw[->](Tsharp)..controls+(180:1cm)and+(-90:.6cm)..(-2.5,0);
\draw(-2.5,0)..controls+(90:.6cm)and+(180:1cm)..(Qsharp);
\draw[->](Tsharp)--(-.5,-.833);\draw(-.5,-.833)--(-.5,0);
\draw[<-](-.5,0)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%
\draw[->](Tsharp)													% Tsharp-C
	..controls+(175:.1)and+(-90:.6)..(-2,0)					%
	..controls+(90:.3)and+(190:.2)..(-1.6,.53)			%
	..controls+(10:.2)and+(90:.3)..(-1,.2);					%
\draw(-1,.2)														%
	..controls+(-90:.5)and+(-25:.2)..(-1.6,-.2)				%
	..controls+(155:.2)and+(-110:.2)..(-1.8,.2)			%
	..controls+(70:.2)and+(150:.1)..(-1.5,.37);			%
\draw(-1.5,.37)													%
	..controls+(-30:.1)and+(40:.06)..(-1.48,.14)			%
	..controls+(-140:.12)and+(-80:.04)..(-1.67,.14);	%
\draw[fill=white](C)circle(.05);								%
\draw[->,dashed](Rsharp)										% Rsharp-C
	..controls+(185:.2)and+(-90:.5)..(-1.9,0)				%
	..controls+(90:.3)and+(190:.25)..(-1.54,.47)			%
	..controls+(10:.1)and+(90:.25)..(-1.15,.2);			%
\draw[dashed](-1.15,.2)										%
	..controls+(-90:.35)and+(-25:.2)..(-1.6,-.1)			%
	..controls+(155:.1)and+(-100:.1)..(-1.73,.15)		%
	..controls+(80:.1)and+(160:.11)..(-1.55,.31);		%
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](-1/3;-2)rectangle(1;-1);	% shading

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\caption{$\alpha(\gamma)=T_\flat$. $\omega(\gamma)=D$.}\label{F:flow2}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%:	phase plot 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[H]\begin{tikzpicture}

% begin{points}
\path(1,-1)coordinate(Tflat);\node[below]at(Tflat){$\scriptstyle T_\flat$};
\path(1,1)coordinate(Qflat);\node[above]at(Qflat){$\scriptstyle Q_\flat$};
\path(-.5,-1)coordinate(Tsharp);\node[below]at(Tsharp){$\scriptstyle T_\sharp$};
\path(-.5,1)coordinate(Qsharp);\node[above]at(Qsharp){$\scriptstyle Q_\sharp$};
\path(5,-1)coordinate(Tinfty);\node[below right]at(Tinfty){$\scriptstyle{T_\infty}$};
\path(5,1)coordinate(Qinfty);\draw[fill](Qinfty)circle(.05);\node[above right]at(Qinfty){$\scriptstyle{Q_\infty}$};
\path(2,1)coordinate(S);\draw[fill](S)circle(.05);\node[above]at(S){$\scriptstyle D$};
\path(.25,0)coordinate(F);\node[right]at(F){$\scriptstyle F$};
\path(-1.6,.2)coordinate(C);\node[below right]at(C){$\scriptstyle C_\sharp$};
\path(4.7,-1)coordinate(Tinterrupt1);\path(4.8,-1)coordinate (Tinterrupt2);
\path(4.7,1)coordinate(Qinterrupt1);\path(4.8,1)coordinate (Qinterrupt2);
% end{points}

% begin{flow on B}
% begin{flow on ¶B}
\draw [->] (Tflat)--(3,-1);\draw(3,-1)--(Tinterrupt1);\draw(Tinterrupt2)--(Tinfty);		% flow Tflat-Tinfty
\draw [->] (Tinfty)--(5,0);\draw (5,0)--(Qinfty);												% flow Tinfty-Qinfty
\draw (Qinfty)--(Qinterrupt2);\draw [->] (Qinterrupt1)--(3.5,1);\draw(3.5,1)--(S);	% flow Qinfty-S
\draw [->] (Tflat)--(1,0);\draw (1,0)--(Qflat);\draw [->] (Qflat)--(1.5,1);\draw (1.5,1)--(S);	% flow Tflat-Qflat-S
\foreach \point in {Tinterrupt1,Tinterrupt2,Qinterrupt1,Qinterrupt2}{\draw (\point)--++(-.05,-.1);\draw (\point)--++(.05,.1);}
\draw[fill=white](Tinfty)circle(.05);	%Tinfty
% end{flow on boundary(B)}
% begin{flow on interior(B)}
\path (4.6,0) coordinate (tp1); \path (3.4,0) coordinate (tp2); \path (2.3,0) coordinate (tp3a); \path (1.5,.75) coordinate (tp3b);
\draw [->] (Tflat)..controls+(15:1cm) and +(-90:1cm)..(tp1); \draw (tp1)..controls+(90:1cm) and +(-30:.5cm)..(S);
\draw [->] (Tflat)..controls +(45:.5cm) and +(-90:.7cm)..(tp2); \draw (tp2)..controls +(90:.7cm) and +(-90:.5cm)..(S);
\draw [->] (Tflat)..controls +(60:.5cm) and +(-90:.5cm)..(tp3a); \draw (tp3a)..controls +(90:.5cm) and +(-90:.2cm)..(tp3b);
\draw (tp3b)..controls +(90:.2cm) and +(-120:.1cm)..(S);
% end{flow on boundary(B)}
% end{flow on B}

% begin{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(X_I)} %%%%%%%%%
\draw[->](Qsharp)--(.25,1);\draw(.25,1)--(Qflat);	% flow  Qflat-Qsharp
\draw[->](Tflat)--(.25,-1);\draw(.25,-1)--(Tsharp);	% flow Tflat-Tsharp
% end{flow on boundary(X_I)} %%%%%%%%%%
% begin{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->](Tflat)..controls+(150:.4cm)and+(0:.05cm)..(.25,-.8);							% Tflat-Tsharp
\draw(.25,-.8)..controls+(180:.05cm)and+(30:.4cm)..(Tsharp);							%
\draw[->](Qsharp)..controls+(-30:.4cm)and+(180:.05cm)..(.25,.8);						%	Qsharp-Qflat
\draw(.25,.8)..controls+(0:.05cm)and+(-150:.4cm)..(Qflat);									%
\draw[->](Tflat)..controls+(120:.5cm)and+(-90:.05cm)..(.75,0);							% Tflat-Qflat
\draw(.75,0)..controls+(90:.05cm)and+(-120:.5cm)..(Qflat);								%
\draw[->,very thick](Qsharp)..controls+(-60:.5cm)and+(90:.05cm)..(-.25,0);					% Qsharp-Tsharp
\draw[very thick](-.25,0)..controls+(-90:.05cm)and+(60:.5cm)..(Tsharp);						%
\draw[->][dashed](Tflat)..controls+(140:.5cm)and+(-60:.1cm)..(.45,-.47);				% Tflat-F
\draw[dashed](.45,-.47)..controls+(120:.1cm)and+(-70:.5cm)..(F);						%
\draw[->][dashed](F)..controls+(70:.5cm)and+(240:.1cm)..(.45,.47);					% F-Qflat
\draw[dashed](.45,.47)..controls+(60:.1cm)and+(-140:.5cm)..(Qflat);					%
\draw[->,dashed,very thick](F)..controls+(250:.5cm)and+(60:.1cm)..(.05,-.47);			% F-Tsharp
\draw[dashed,very thick](.05,-.47)..controls+(240:.1cm)and+(40:.1cm)..(Tsharp);			%
\draw[->,dashed,very thick](Qsharp)..controls+(-40:.5cm)and+(120:.1cm)..(.05,.47);	% Qsharp-F
\draw[dashed,very thick](.05,.47)..controls+(-60:.1cm)and+(110:.5cm)..(F);				%
\draw[fill=white](F)circle(.05cm);																	% F
% end{flow on interior(X_I)} %%%%%%%%%%%%%%%%%%%%%%%%%%%
% end{flow on X_I} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%%%%%
% begin{flow on boundary(S)} %%%%%%%%%%%%%%%%%%%%%
\draw[->,very thick](Tsharp)..controls+(180:1cm)and+(-90:.6cm)..(-2.5,0);
\draw[very thick](-2.5,0)..controls+(90:.6cm)and+(180:1cm)..(Qsharp);
\draw[very thick](Tsharp)--(-.5,0);
\draw[<-,very thick](-.5,0)--(Qsharp);
% end{flow on boundary(S)} %%%%%%%%%%%%%%%%%%%%%%
% begin{flow on interior(S)} %%%%%%%%%%%%%%%%%%%%%%
\draw(C)++(90:.55)..controls+(200:.2)and+(37:.3)..(-2.2,.45);
\draw[->](C)++(90:.55)..controls+(20:.3)and+(135:.2)..(-.7,.8)
	..controls+(-45:.2)and+(40:.2)..(-.8,-.7)
	..controls+(220:.2)and+(-90:.5)..(-2,0)
	..controls+(90:.3)and+(190:.2)..(-1.6,.53)
	..controls+(10:.2)and+(90:.3)..(-1,.2);
\draw(-1,.2)..controls+(-90:.5)and+(-25:.2)..(-1.6,-.2)
	..controls+(155:.2)and+(-110:.2)..(-1.8,.2)
	..controls+(70:.2)and+(150:.1)..(-1.5,.37);	
\draw(-1.5,.37)..controls+(-30:.1)and+(40:.06)..(-1.48,.14)
	..controls+(-140:.12)and+(-80:.04)..(-1.67,.14);
\draw[fill=white](C)circle(.05);
% end{flow on interior(S)} %%%%%%%%%%%%%%%%%%%%%%%
% end{flow on S} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(-3,-.8)coordinate(Sigma-1);\path(-3,0)coordinate(Sigma0);\path(-3,.8)coordinate(Sigma1);	% Sigma-axis
\draw[->](Sigma-1)--(Sigma1);																								%
\node[left]at(Sigma-1){$\scriptstyle{-1}$};\node[left]at(Sigma1){$\scriptstyle 1$};							%
\node[left]at(-3,0){$\scriptstyle{\Sigma_+}$};																			%
\path(1.2,-2)coordinate(H1);\path(3,-2)coordinate(Hmid);\path(4.8,-2)coordinate(Hinfty);				% r/H-axis
\draw[->](H1)--(Hinfty);																											%
\node[below]at(H1){$\scriptstyle 1$};\node[below]at(Hinfty){$\scriptstyle \infty$};							%
\node[below]at(Hmid){$\scriptstyle{H_D}$};\node[above]at(H1){$\scriptstyle 0$};							%
\node[above]at(Hinfty){$\scriptstyle \infty$};\node[above]at(Hmid){$\scriptstyle r$};						%
\path(-.7,-2)coordinate(Mmin);\path(-2.3,-2)coordinate(Mmax);\path(-1.5,-2)coordinate(Mmid);		% r/M-axis
\draw[->](Mmin)--(Mmax);																										%
\node[below]at(Mmin){$\scriptstyle 0$};\node[below]at(Mmid){$\scriptstyle M_1$};						%
\node[below]at(Mmax){$\scriptstyle \sqrt{12}$};\node[above]at(Mmin){$\scriptstyle 0$};					%
\node[above]at(Mmid){$\scriptstyle r$};\node[above]	at(Mmax){$\scriptstyle 4$};							%
\path(-.3,-2)coordinate(smax);\path(.8,-2)coordinate(smin);\path(.25,-2)coordinate(smid);				% s/theta-axis
\draw(smin)--(smax);\draw(smax)--++(45:.1cm);\draw(smin)--++(-135:.1cm);								%
\node[below]at(smax){$\scriptstyle \frac{\pi}{2}$};\node[below]at(smid){$\scriptstyle \theta$};			%
\node[below]at(smin){$\scriptstyle \pi$};\node[above]at(smin){$\scriptstyle 0$};							%
\node[above]at(smid){$\scriptstyle s$};\node[above]at(smax){$\scriptstyle \frac{1}{2}$};					%
% end{axis} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% begin{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7,0)coordinate(0;0);																			% points and coords
\path(6.666,-.666)coordinate(-1/3;-2);\path(8,-.666)coordinate(1;-2);				%
\path(6.666,-.333)coordinate(-1/3;-1);\path(8,-.333)coordinate(1;-1);				%
\path(6.666,0)coordinate(-1/3;0);\path(8,0)coordinate(1;0);							%
\path(6.666,.333)coordinate(-1/3;1);\path(8,.333)coordinate(1;1);					%
\path(6.666,.666)coordinate(-1/3;2);\path(8,.666)coordinate(1;2);					%
\path(6.775,-.089)coordinate(upeak);\path(6.666,-.167)coordinate(-1/3;-1/2);	%

\draw[draw=black!00,fill=black!20](6.666,-1)rectangle(1;-2);	% shading

\draw[->](6.5,0)--(8.333,0);\node[below]at(8.333,0){$\scriptstyle w$};					% w-axis
\draw(6.666,-1)--(6.666,1);\node[below]at(6.666,-1){$\scriptstyle{-\frac{1}{3}}$};	%
\draw[->](7,-1.2)--(7,1.2);\node[right]at(7,1.2){$\scriptstyle \beta$};						% beta-axis
\draw(8,-1)--(8,1);\node[below]at(8,-1){$\scriptstyle 1$};									%

\draw(-1/3;-2)--(1;-2);\node[left]at(-1/3;-2){$\scriptstyle{-2}$};	% straight lines
\draw(-1/3;-1)--(1;-1);\node[left]at(-1/3;-1){$\scriptstyle{-1}$};	%
\draw(-1/3;1)--(1;1);\node[left]at(-1/3;1){$\scriptstyle 1$};		%
\draw(-1/3;2)--(1;2);\node[left]at(-1/3;2){$\scriptstyle 2$};		%

\draw(-1/3;0)..controls+(20:.4)and+(185:.4)..(1;1);				% curved lines
\draw(-1/3;-1/2)..controls+(10:.05)and+(-90:.03)..(upeak)		%
	..controls+(90:.03)and+(-10:.05)..(-1/3;0);						%
\draw(-1/3;-1/2)..controls+(10:.1)and+(220:.2)..(0;0)				%
	..controls+(40:.4)and+(250:.4)..(7.666,1);						%

%\draw[dashed](6.666,-.044)..controls+(20:.4)and+(185:.4)..(1;1);	% dotted lines
%\draw[dashed](6.666,.081)..controls+(-10:.1)and+(195:.1)..(6.9,.1)	%
%	..controls+(15:.3)and+(248:.4)..(7.6,1);									%
% end{parameter space} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
